Detachable pairs in $3$-connected matroids and simple $3$-connected graphs

Let $M$ be a $3$-connected matroid. A pair $\{e,f\}$ in $M$ is detachable if $M \backslash e \backslash f$ or $M / e / f$ is $3$-connected. Williams (2015) proved that if $M$ has at least 13 elements, then at least one of the following holds: $M$ has a detachable pair, $M$ has a $3$-element circuit or cocircuit, or $M$ is a spike. We address the case where $M$ has a $3$-element circuit or cocircuit, to obtain a characterisation of when a matroid with at least 13 elements has a detachable pair. As a consequence, we characterise when a simple $3$-connected graph $G$ with $|E(G)| \ge 13$ has a pair of edges $\{e,f\}$ such that $G/e/f$ or $G \backslash e\backslash f$ is simple and $3$-connected.

==> accordion_figure.tex <==
\begin{figure}
	\centering
    \begin{subfigure}[t] {0.45\textwidth}
		\centering
		\begin{tikzpicture}
		\coordinate (tip) at (0:0);
		
		\coordinate (a) at (-135:2.5);
		\coordinate (b) at (-115:2.5);
		\coordinate (c) at (-95:2.5);
		\coordinate (d) at (-65:2.5);
		\coordinate (e) at (-45:2.5);
		
		\coordinate (f1) at ($(tip)!0.85!(a)$);
		\coordinate (f2) at ($(tip)!0.9!(b)$);
		\coordinate (f3a) at ($(tip)!0.75!(c)$);
		\coordinate (f3b) at ($(tip)!0.65!(c)$);
		\coordinate (f4a) at ($(tip)!1.1!(d)$);
		\coordinate (f4b) at ($(tip)!0.95!(d)$);
		\coordinate (f5) at ($(tip)!0.85!(e)$);
		
		\draw (tip) -- (a);
		\draw (tip) -- (b);
		\draw (tip) -- (c);
		\draw (tip) -- (d);
		\draw (tip) -- (e);
		
		\draw (f1) -- (f2) -- (f3a);
		\draw (f3a) -- ($(f3a)!0.2!(f4a)$);
		\draw (f4b) -- ($(f4b)!0.2!(f3b)$);
		\draw[dotted] ($(f3a)!0.3!(f4a)$) -- ($(f4b)!0.3!(f3b)$);
		\draw (f4b) -- (f5);
		
		\filldraw (f1) circle (2pt) node[left] {$e_1$};
		\filldraw ($(f1)!0.5!(f2)$) circle (2pt);
		\filldraw (f2) circle (2pt);
		\filldraw ($(f2)!0.5!(f3a)$) circle (2pt);
		\filldraw (f3a) circle (2pt);
		\filldraw (f4b) circle (2pt);
		\filldraw ($(f4b)!0.5!(f5)$) circle (2pt);
		\filldraw (f5) circle (2pt);
		
		\coordinate (fan1) at (f1);
		\coordinate (fan2) at ($($(fan1)!0.5!(tip)$)+(-225:1)$);
		\coordinate (fan3) at ($(f1)!0.55!(fan2)$);
		\coordinate (fan4) at ($(a)!0.6!(tip)$);
		
		\draw[name path=line2] (fan2) -- (fan4);
		\draw (fan1) -- (fan2);
		\draw[name path=line1] (fan3) -- (tip);
		
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt) node[above, xshift=2, yshift=-1] {$g_4$};
		\filldraw (fan4) circle (2pt) node[below, xshift=1] {$g_5$};
		\filldraw (fan2) circle (2pt) node[left] {$g_3$};
		\filldraw (fan3) circle (2pt) node[left] {$g_2$};
		
		
		\coordinate (e2) at (-45:3);
		\draw (e) -- (e2);
		\coordinate (cofan1) at ($($(tip)!0.2!(e2)$)+(45:1)$);
		\coordinate (cofan2) at ($(e2)+(50:0.8)$);
		
		\coordinate (cofan3) at ($(cofan1)!0.4!(e2)$);
		\coordinate (cofan4) at ($(tip)!0.7!(cofan2)$);
		\coordinate (cofan5) at ($(cofan2)!0.55!(cofan1)$);
		
		\draw[white, name path=frontline] (e2) -- (cofan1);
		\draw (cofan1) -- (cofan2);
		\draw[name path=backline] (cofan2) -- (tip);
		
		\draw[white, name path=frontline2] (f5) -- (cofan3);
		\draw (cofan3) -- (cofan5) -- (cofan4);
		\draw[name path=backline2] (cofan4) -- (f5);
		
		\filldraw[white, name intersections={of=frontline and backline}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=frontline2 and backline}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=frontline and backline2}=-] (intersection-1) circle (5pt);
		
		\draw (e2) -- (cofan1);
		\draw (f5) -- (cofan3);
		
		\filldraw (cofan3) circle (2pt) node[above left, xshift=1, yshift=-1] {$e_{|F|}$};
		\filldraw (cofan4) circle (2pt) node[below, xshift=5, yshift=1] {$h_5$};
		\filldraw (cofan5) circle (2pt) node[right] {$h_3$};
		\filldraw (cofan1) circle (2pt) node[right] {$h_2$};
		\filldraw (cofan2) circle (2pt) node[below, yshift=3, xshift=-3] {$h_4$};
		\end{tikzpicture}
		\subcaption{An accordion with left- and right-hand fan-type ends.}
	\end{subfigure}
	%
    \begin{subfigure}[t] {0.45\textwidth}
		\centering
		\begin{tikzpicture}
		\coordinate (tip) at (0:0);
		
		\coordinate (a) at (-135:2.5);
		\coordinate (b) at (-115:2.5);
		\coordinate (c) at (-95:2.5);
		\coordinate (d) at (-65:2.5);
		\coordinate (e) at (-45:2.5);
		
		\coordinate (f1) at ($(tip)!0.85!(a)$);
		\coordinate (f2) at ($(tip)!0.9!(b)$);
		\coordinate (f3a) at ($(tip)!0.75!(c)$);
		\coordinate (f3b) at ($(tip)!0.65!(c)$);
		\coordinate (f4a) at ($(tip)!1.1!(d)$);
		\coordinate (f4b) at ($(tip)!0.95!(d)$);
		\coordinate (f5) at ($(tip)!0.85!(e)$);
		
		\draw (tip) -- (a);
		\draw (tip) -- (b);
		\draw (tip) -- (c);
		\draw (tip) -- (d);
		\draw (tip) -- (e);
		
		\draw (f1) -- (f2) -- (f3a);
		\draw (f3a) -- ($(f3a)!0.2!(f4a)$);
		\draw (f4b) -- ($(f4b)!0.2!(f3b)$);
		\draw[dotted] ($(f3a)!0.3!(f4a)$) -- ($(f4b)!0.3!(f3b)$);
		\draw (f4b) -- (f5);
		
		\filldraw (f1) circle (2pt);
		\filldraw ($(f1)!0.5!(f2)$) circle (2pt);
		\filldraw (f2) circle (2pt);
		\filldraw ($(f2)!0.5!(f3a)$) circle (2pt);
		\filldraw (f3a) circle (2pt);
		\filldraw (f4b) circle (2pt);
		\filldraw ($(f4b)!0.5!(f5)$) circle (2pt);
		\filldraw (f5) circle (2pt);
		
		\coordinate (fan1) at (f1);
		\coordinate (fan2) at ($($(fan1)!0.5!(tip)$)+(-225:1)$);
		\coordinate (fan3) at ($(f1)!0.55!(fan2)$);
		\coordinate (fan4) at ($(a)!0.6!(tip)$);
		
		\draw[name path=line2] (fan2) -- (fan4);
		\draw (fan1) -- (fan2);
		\draw[name path=line1] (fan3) -- (tip);
		
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt);
		\filldraw (fan4) circle (2pt);
		\filldraw (fan2) circle (2pt);
		\filldraw (fan3) circle (2pt);
		
		
		\coordinate (cok4a) at ($(f5)+(10:1)$);
		\coordinate (cok4b) at ($(f5)+(70:0.8)$);
		\coordinate (cok4c) at ($(cok4a)+(70:0.8)$);
		\coordinate (cok4d) at ($(cok4b)!0.3!(tip)$);
		
		\draw[name path=line1] (tip) -- (cok4c);
		\draw[white, name path=line2] (cok4d) -- ($(cok4d)+(10:1)$);
		
		\draw[name intersections={of=line1 and line2}=-] (cok4d) -- (intersection-1);
		\draw[name path=back, name intersections={of=line1 and line2}=-] (cok4a) -- (intersection-1);
		\draw[white, name path=front] (cok4b) -- (cok4c);
		
		\filldraw[white, name intersections={of=front and back}=-] (intersection-1) circle (5pt); 
		
		\draw (cok4b) -- (cok4c);
		
		\draw (f5) -- (cok4a);
		\draw (f5) -- (cok4b);
		\draw (cok4a) -- (cok4c);
		
		\draw (tip) -- (cok4b);
		
		\draw (f5) -- (cok4d);
		
		\filldraw (cok4a) circle (2pt) node[below] {$e_{|F|}$};
		\filldraw (cok4b) circle (2pt) node[below right, xshift=-2, yshift=2] {$c_2$};
		\filldraw (cok4c) circle (2pt) node[above] {$d_2$};
		\filldraw (cok4d) circle (2pt) node[below left, xshift=3, yshift=3] {$c_1$};
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt) node[above] {$d_1$};
		\end{tikzpicture}
		\subcaption{An accordion with a left-hand fan-type end and a right-hand quad-type end.}
	\end{subfigure}
	%
    \begin{subfigure}[t] {0.45\textwidth}
		\centering
		\begin{tikzpicture}
		\coordinate (tip) at (0:0);
		
		\coordinate (a) at (-135:2.5);
		\coordinate (b) at (-115:2.5);
		\coordinate (c) at (-95:2.5);
		\coordinate (d) at (-65:2.5);
		\coordinate (e) at (-45:2.5);
		
		\coordinate (f1) at ($(tip)!0.85!(a)$);
		\coordinate (f2) at ($(tip)!0.9!(b)$);
		\coordinate (f3a) at ($(tip)!0.75!(c)$);
		\coordinate (f3b) at ($(tip)!0.65!(c)$);
		\coordinate (f4a) at ($(tip)!1.1!(d)$);
		\coordinate (f4b) at ($(tip)!0.95!(d)$);
		\coordinate (f5) at ($(tip)!0.85!(e)$);
		
		\draw (tip) -- (a);
		\draw (tip) -- (b);
		\draw (tip) -- (c);
		\draw (tip) -- (d);
		\draw (tip) -- (e);
		
		\draw (f1) -- (f2) -- (f3a);
		\draw (f3a) -- ($(f3a)!0.2!(f4a)$);
		\draw (f4b) -- ($(f4b)!0.2!(f3b)$);
		\draw[dotted] ($(f3a)!0.3!(f4a)$) -- ($(f4b)!0.3!(f3b)$);
		\draw (f4b) -- (f5);
		
		\filldraw (f1) circle (2pt);
		\filldraw ($(f1)!0.5!(f2)$) circle (2pt);
		\filldraw (f2) circle (2pt);
		\filldraw ($(f2)!0.5!(f3a)$) circle (2pt);
		\filldraw (f3a) circle (2pt);
		\filldraw (f4b) circle (2pt);
		\filldraw ($(f4b)!0.5!(f5)$) circle (2pt);
		\filldraw (f5) circle (2pt);
		
		\coordinate (fan1) at (f1);
		\coordinate (fan2) at ($($(fan1)!0.5!(tip)$)+(-225:1)$);
		\coordinate (fan3) at ($(f1)!0.55!(fan2)$);
		\coordinate (fan4) at ($(a)!0.6!(tip)$);
		
		\draw[name path=line2] (fan2) -- (fan4);
		\draw (fan1) -- (fan2);
		\draw[name path=line1] (fan3) -- (tip);
		
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt);
		\filldraw (fan4) circle (2pt);
		\filldraw (fan2) circle (2pt);
		\filldraw (fan3) circle (2pt);
		
		
		\coordinate (triad1) at (e);
		\coordinate (triad2) at ($($(e)!0.45!(tip)$)+(45:1)$);
		\coordinate (triad3) at ($(e)!0.5!(tip)$);
		\coordinate (triad4) at ($(e)!0.55!(triad2)$);
		
		\draw (triad1) -- (triad2);
		\draw[name path=line1] (triad2) -- (triad3);
		\draw[name path=line2] (triad4) -- (tip);
		
		\filldraw (triad2) circle (2pt) node[above] {$e_{|F|}$};
		\filldraw (triad4) circle (2pt);
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt);
		\end{tikzpicture}
		\subcaption{An accordion with a left-hand fan-type end and a right-hand triad-type end.}
	\end{subfigure}
	%
    \begin{subfigure}[t] {0.45\textwidth}
		\centering
		\begin{tikzpicture}
		\coordinate (tip) at (0:0);
		
		\coordinate (a) at (-135:2.5);
		\coordinate (b) at (-115:2.5);
		\coordinate (c) at (-95:2.5);
		\coordinate (d) at (-65:2.5);
		\coordinate (e) at (-45:2.5);
		
		\coordinate (f1) at ($(tip)!0.85!(a)$);
		\coordinate (f2) at ($(tip)!0.9!(b)$);
		\coordinate (f3a) at ($(tip)!0.75!(c)$);
		\coordinate (f3b) at ($(tip)!0.65!(c)$);
		\coordinate (f4a) at ($(tip)!1.1!(d)$);
		\coordinate (f4b) at ($(tip)!0.95!(d)$);
		\coordinate (f5) at ($(tip)!0.85!(e)$);
		
		\draw (tip) -- (a);
		\draw (tip) -- (b);
		\draw (tip) -- (c);
		\draw (tip) -- (d);
		\draw (tip) -- (e);
		
		\draw (f1) -- (f2) -- (f3a);
		\draw (f3a) -- ($(f3a)!0.2!(f4a)$);
		\draw (f4b) -- ($(f4b)!0.2!(f3b)$);
		\draw[dotted] ($(f3a)!0.3!(f4a)$) -- ($(f4b)!0.3!(f3b)$);
		\draw (f4b) -- (f5);
		
		\filldraw (f1) circle (2pt) node[left] {$e_1$};
		\filldraw ($(f1)!0.5!(f2)$) circle (2pt);
		\filldraw (f2) circle (2pt);
		\filldraw ($(f2)!0.5!(f3a)$) circle (2pt);
		\filldraw (f3a) circle (2pt);
		\filldraw (f4b) circle (2pt);
		\filldraw ($(f4b)!0.5!(f5)$) circle (2pt);
		\filldraw (f5) circle (2pt);
		
		\coordinate (k4middle) at ($($(fan1)!0.5!(tip)$)+(-225:1)$);
		\coordinate (k4a) at ($(f1)!0.55!(k4middle)$);
		\coordinate (k4b) at ($(k4middle)!0.45!(tip)$);
		
		\draw (f1) -- (k4middle) -- (tip);
		\draw[name path=k4line1] (k4a) -- (tip);
		\draw[name path=k4line2] (k4b) -- (f1);
		
		\filldraw[name intersections={of=k4line1 and k4line2}=-] (intersection-1) circle (2pt) node[below right, xshift=-3, yshift=3] {$b_1$};
		\filldraw (k4a) circle (2pt) node[left] {$a_1$};
		\filldraw (k4middle) circle (2pt) node[left] {$a_2$};
		\filldraw (k4b) circle (2pt) node[above] {$b_2$};
		
		\coordinate (e2) at (-45:3);
		\draw (e) -- (e2);
		\coordinate (cofan1) at ($($(tip)!0.2!(e2)$)+(45:1)$);
		\coordinate (cofan2) at ($(e2)+(50:0.8)$);
		
		\coordinate (cofan3) at ($(cofan1)!0.4!(e2)$);
		\coordinate (cofan4) at ($(tip)!0.7!(cofan2)$);
		\coordinate (cofan5) at ($(cofan2)!0.55!(cofan1)$);
		
		\draw[white, name path=frontline] (e2) -- (cofan1);
		\draw (cofan1) -- (cofan2);
		\draw[name path=backline] (cofan2) -- (tip);
		
		\draw[white, name path=frontline2] (f5) -- (cofan3);
		\draw (cofan3) -- (cofan5) -- (cofan4);
		\draw[name path=backline2] (cofan4) -- (f5);
		
		\filldraw[white, name intersections={of=frontline and backline}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=frontline2 and backline}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=frontline and backline2}=-] (intersection-1) circle (5pt);
		
		\draw (e2) -- (cofan1);
		\draw (f5) -- (cofan3);
		
		\filldraw (cofan3) circle (2pt);
		\filldraw (cofan4) circle (2pt);
		\filldraw (cofan5) circle (2pt);
		\filldraw (cofan1) circle (2pt);
		\filldraw (cofan2) circle (2pt);
		\end{tikzpicture}
		\subcaption{An accordion with a left-hand quad-type end and a right-hand fan-type end.}
	\end{subfigure}
	%
    \begin{subfigure}[t] {0.45\textwidth}
		\centering
		\begin{tikzpicture}
		\coordinate (tip) at (0:0);
		
		\coordinate (a) at (-135:2.5);
		\coordinate (b) at (-115:2.5);
		\coordinate (c) at (-95:2.5);
		\coordinate (d) at (-65:2.5);
		\coordinate (e) at (-45:2.5);
		
		\coordinate (f1) at ($(tip)!0.85!(a)$);
		\coordinate (f2) at ($(tip)!0.9!(b)$);
		\coordinate (f3a) at ($(tip)!0.75!(c)$);
		\coordinate (f3b) at ($(tip)!0.65!(c)$);
		\coordinate (f4a) at ($(tip)!1.1!(d)$);
		\coordinate (f4b) at ($(tip)!0.95!(d)$);
		\coordinate (f5) at ($(tip)!0.85!(e)$);
		
		\draw (tip) -- (a);
		\draw (tip) -- (b);
		\draw (tip) -- (c);
		\draw (tip) -- (d);
		\draw (tip) -- (e);
		
		\draw (f1) -- (f2) -- (f3a);
		\draw (f3a) -- ($(f3a)!0.2!(f4a)$);
		\draw (f4b) -- ($(f4b)!0.2!(f3b)$);
		\draw[dotted] ($(f3a)!0.3!(f4a)$) -- ($(f4b)!0.3!(f3b)$);
		\draw (f4b) -- (f5);
		
		\filldraw (f1) circle (2pt);
		\filldraw ($(f1)!0.5!(f2)$) circle (2pt);
		\filldraw (f2) circle (2pt);
		\filldraw ($(f2)!0.5!(f3a)$) circle (2pt);
		\filldraw (f3a) circle (2pt);
		\filldraw (f4b) circle (2pt);
		\filldraw ($(f4b)!0.5!(f5)$) circle (2pt);
		\filldraw (f5) circle (2pt);
		
		\coordinate (k4middle) at ($($(fan1)!0.5!(tip)$)+(-225:1)$);
		\coordinate (k4a) at ($(f1)!0.55!(k4middle)$);
		\coordinate (k4b) at ($(k4middle)!0.45!(tip)$);
		
		\draw (f1) -- (k4middle) -- (tip);
		\draw[name path=k4line1] (k4a) -- (tip);
		\draw[name path=k4line2] (k4b) -- (f1);
		
		\filldraw[name intersections={of=k4line1 and k4line2}=-] (intersection-1) circle (2pt);
		\filldraw (k4a) circle (2pt);
		\filldraw (k4middle) circle (2pt);
		\filldraw (k4b) circle (2pt);
		
		\coordinate (cok4a) at ($(f5)+(10:1)$);
		\coordinate (cok4b) at ($(f5)+(70:0.8)$);
		\coordinate (cok4c) at ($(cok4a)+(70:0.8)$);
		\coordinate (cok4d) at ($(cok4b)!0.3!(tip)$);
		
		\draw[name path=line1] (tip) -- (cok4c);
		\draw[white, name path=line2] (cok4d) -- ($(cok4d)+(10:1)$);
		
		\draw[name intersections={of=line1 and line2}=-] (cok4d) -- (intersection-1);
		\draw[name path=back, name intersections={of=line1 and line2}=-] (cok4a) -- (intersection-1);
		\draw[white, name path=front] (cok4b) -- (cok4c);
		
		\filldraw[white, name intersections={of=front and back}=-] (intersection-1) circle (5pt); 
		
		\draw (cok4b) -- (cok4c);
		
		\draw (f5) -- (cok4a);
		\draw (f5) -- (cok4b);
		\draw (cok4a) -- (cok4c);
		
		\draw (tip) -- (cok4b);
		
		\draw (f5) -- (cok4d);
		
		\filldraw (cok4a) circle (2pt);
		\filldraw (cok4b) circle (2pt);
		\filldraw (cok4c) circle (2pt);
		\filldraw (cok4d) circle (2pt);
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt);
		\end{tikzpicture}
		\subcaption{An accordion with left- and right-hand quad-type ends.}
	\end{subfigure}
	%
    \begin{subfigure}[t] {0.45\textwidth}
		\centering
		\begin{tikzpicture}
		\coordinate (tip) at (0:0);
		
		\coordinate (a) at (-135:2.5);
		\coordinate (b) at (-115:2.5);
		\coordinate (c) at (-95:2.5);
		\coordinate (d) at (-65:2.5);
		\coordinate (e) at (-45:2.5);
		
		\coordinate (f1) at ($(tip)!0.85!(a)$);
		\coordinate (f2) at ($(tip)!0.9!(b)$);
		\coordinate (f3a) at ($(tip)!0.75!(c)$);
		\coordinate (f3b) at ($(tip)!0.65!(c)$);
		\coordinate (f4a) at ($(tip)!1.1!(d)$);
		\coordinate (f4b) at ($(tip)!0.95!(d)$);
		\coordinate (f5) at ($(tip)!0.85!(e)$);
		
		\draw (tip) -- (a);
		\draw (tip) -- (b);
		\draw (tip) -- (c);
		\draw (tip) -- (d);
		\draw (tip) -- (e);
		
		\draw (f1) -- (f2) -- (f3a);
		\draw (f3a) -- ($(f3a)!0.2!(f4a)$);
		\draw (f4b) -- ($(f4b)!0.2!(f3b)$);
		\draw[dotted] ($(f3a)!0.3!(f4a)$) -- ($(f4b)!0.3!(f3b)$);
		\draw (f4b) -- (f5);
		
		\filldraw (f1) circle (2pt);
		\filldraw ($(f1)!0.5!(f2)$) circle (2pt);
		\filldraw (f2) circle (2pt);
		\filldraw ($(f2)!0.5!(f3a)$) circle (2pt);
		\filldraw (f3a) circle (2pt);
		\filldraw (f4b) circle (2pt);
		\filldraw ($(f4b)!0.5!(f5)$) circle (2pt);
		\filldraw (f5) circle (2pt);
		
		\coordinate (k4middle) at ($($(fan1)!0.5!(tip)$)+(-225:1)$);
		\coordinate (k4a) at ($(f1)!0.55!(k4middle)$);
		\coordinate (k4b) at ($(k4middle)!0.45!(tip)$);
		
		\draw (f1) -- (k4middle) -- (tip);
		\draw[name path=k4line1] (k4a) -- (tip);
		\draw[name path=k4line2] (k4b) -- (f1);
		
		\filldraw[name intersections={of=k4line1 and k4line2}=-] (intersection-1) circle (2pt);
		\filldraw (k4a) circle (2pt);
		\filldraw (k4middle) circle (2pt);
		\filldraw (k4b) circle (2pt);
		
		\coordinate (triad1) at (e);
		\coordinate (triad2) at ($($(e)!0.45!(tip)$)+(45:1)$);
		\coordinate (triad3) at ($(e)!0.5!(tip)$);
		\coordinate (triad4) at ($(e)!0.55!(triad2)$);
		
		\draw (triad1) -- (triad2);
		\draw[name path=line1] (triad2) -- (triad3);
		\draw[name path=line2] (triad4) -- (tip);
		
		\filldraw (triad2) circle (2pt);
		\filldraw (triad4) circle (2pt);
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt);
		\end{tikzpicture}
		\subcaption{An accordion with a left-hand quad-type end and a right-hand triad-type end.}
	\end{subfigure}
	%
    \begin{subfigure}[t] {0.45\textwidth}
		\centering
		\begin{tikzpicture}
		\coordinate (tip) at (0:0);
		
		\coordinate (a) at (-135:2.5);
		\coordinate (b) at (-115:2.5);
		\coordinate (c) at (-95:2.5);
		\coordinate (d) at (-65:2.5);
		\coordinate (e) at (-45:2.5);
		
		\coordinate (f1) at ($(tip)!0.85!(a)$);
		\coordinate (f2) at ($(tip)!0.9!(b)$);
		\coordinate (f3a) at ($(tip)!0.75!(c)$);
		\coordinate (f3b) at ($(tip)!0.65!(c)$);
		\coordinate (f4a) at ($(tip)!1.1!(d)$);
		\coordinate (f4b) at ($(tip)!0.95!(d)$);
		\coordinate (f5) at ($(tip)!0.85!(e)$);
		
		\draw (tip) -- (a);
		\draw (tip) -- (b);
		\draw (tip) -- (c);
		\draw (tip) -- (d);
		\draw (tip) -- (e);
		
		\draw (f1) -- (f2) -- (f3a);
		\draw (f3a) -- ($(f3a)!0.2!(f4a)$);
		\draw (f4b) -- ($(f4b)!0.2!(f3b)$);
		\draw[dotted] ($(f3a)!0.3!(f4a)$) -- ($(f4b)!0.3!(f3b)$);
		\draw (f4b) -- (f5);
		
		\filldraw (f1) circle (2pt) node[left] {$e_1$};
		\filldraw ($(f1)!0.5!(f2)$) circle (2pt);
		\filldraw (f2) circle (2pt);
		\filldraw ($(f2)!0.5!(f3a)$) circle (2pt);
		\filldraw (f3a) circle (2pt);
		\filldraw (f4b) circle (2pt);
		\filldraw ($(f4b)!0.5!(f5)$) circle (2pt);
		\filldraw (f5) circle (2pt);
		
		\filldraw ($(f1)!0.25!(tip)$) circle (2pt);
		\filldraw ($(f1)!0.5!(tip)$) circle (2pt);
		
		\coordinate (e2) at (-45:3);
		\draw (e) -- (e2);
		\coordinate (cofan1) at ($($(tip)!0.2!(e2)$)+(45:1)$);
		\coordinate (cofan2) at ($(e2)+(50:0.8)$);
		
		\coordinate (cofan3) at ($(cofan1)!0.4!(e2)$);
		\coordinate (cofan4) at ($(tip)!0.7!(cofan2)$);
		\coordinate (cofan5) at ($(cofan2)!0.55!(cofan1)$);
		
		\draw[white, name path=frontline] (e2) -- (cofan1);
		\draw (cofan1) -- (cofan2);
		\draw[name path=backline] (cofan2) -- (tip);
		
		\draw[white, name path=frontline2] (f5) -- (cofan3);
		\draw (cofan3) -- (cofan5) -- (cofan4);
		\draw[name path=backline2] (cofan4) -- (f5);
		
		\filldraw[white, name intersections={of=frontline and backline}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=frontline2 and backline}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=frontline and backline2}=-] (intersection-1) circle (5pt);
		
		\draw (e2) -- (cofan1);
		\draw (f5) -- (cofan3);
		
		\filldraw (cofan3) circle (2pt);
		\filldraw (cofan4) circle (2pt);
		\filldraw (cofan5) circle (2pt);
		\filldraw (cofan1) circle (2pt);
		\filldraw (cofan2) circle (2pt);
		\end{tikzpicture}
		\subcaption{An accordion with a left-hand triangle-type end and a right-hand fan-type end.}
	\end{subfigure}
	%
    \begin{subfigure}[t] {0.45\textwidth}
		\centering
		\begin{tikzpicture}
		\coordinate (tip) at (0:0);
		
		\coordinate (a) at (-135:2.5);
		\coordinate (b) at (-115:2.5);
		\coordinate (c) at (-95:2.5);
		\coordinate (d) at (-65:2.5);
		\coordinate (e) at (-45:2.5);
		
		\coordinate (f1) at ($(tip)!0.85!(a)$);
		\coordinate (f2) at ($(tip)!0.9!(b)$);
		\coordinate (f3a) at ($(tip)!0.75!(c)$);
		\coordinate (f3b) at ($(tip)!0.65!(c)$);
		\coordinate (f4a) at ($(tip)!1.1!(d)$);
		\coordinate (f4b) at ($(tip)!0.95!(d)$);
		\coordinate (f5) at ($(tip)!0.85!(e)$);
		
		\draw (tip) -- (a);
		\draw (tip) -- (b);
		\draw (tip) -- (c);
		\draw (tip) -- (d);
		\draw (tip) -- (e);
		
		\draw (f1) -- (f2) -- (f3a);
		\draw (f3a) -- ($(f3a)!0.2!(f4a)$);
		\draw (f4b) -- ($(f4b)!0.2!(f3b)$);
		\draw[dotted] ($(f3a)!0.3!(f4a)$) -- ($(f4b)!0.3!(f3b)$);
		\draw (f4b) -- (f5);
		
		\filldraw (f1) circle (2pt);
		\filldraw ($(f1)!0.5!(f2)$) circle (2pt);
		\filldraw (f2) circle (2pt);
		\filldraw ($(f2)!0.5!(f3a)$) circle (2pt);
		\filldraw (f3a) circle (2pt);
		\filldraw (f4b) circle (2pt);
		\filldraw ($(f4b)!0.5!(f5)$) circle (2pt);
		\filldraw (f5) circle (2pt);
		
		\filldraw ($(f1)!0.25!(tip)$) circle (2pt);
		\filldraw ($(f1)!0.5!(tip)$) circle (2pt);
		
		\coordinate (cok4a) at ($(f5)+(10:1)$);
		\coordinate (cok4b) at ($(f5)+(70:0.8)$);
		\coordinate (cok4c) at ($(cok4a)+(70:0.8)$);
		\coordinate (cok4d) at ($(cok4b)!0.3!(tip)$);
		
		\draw[name path=line1] (tip) -- (cok4c);
		\draw[white, name path=line2] (cok4d) -- ($(cok4d)+(10:1)$);
		
		\draw[name intersections={of=line1 and line2}=-] (cok4d) -- (intersection-1);
		\draw[name path=back, name intersections={of=line1 and line2}=-] (cok4a) -- (intersection-1);
		\draw[white, name path=front] (cok4b) -- (cok4c);
		
		\filldraw[white, name intersections={of=front and back}=-] (intersection-1) circle (5pt); 
		
		\draw (cok4b) -- (cok4c);
		
		\draw (f5) -- (cok4a);
		\draw (f5) -- (cok4b);
		\draw (cok4a) -- (cok4c);
		
		\draw (tip) -- (cok4b);
		
		\draw (f5) -- (cok4d);
		
		\filldraw (cok4a) circle (2pt);
		\filldraw (cok4b) circle (2pt);
		\filldraw (cok4c) circle (2pt);
		\filldraw (cok4d) circle (2pt);
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt);
		\end{tikzpicture}
		\subcaption{An accordion with a left-hand triangle-type end and a right-hand quad-type end.}
	\end{subfigure}
	%
    \begin{subfigure}[t] {0.55\textwidth}
		\centering
		\begin{tikzpicture}
		\coordinate (tip) at (0:0);
		
		\coordinate (a) at (-135:2.5);
		\coordinate (b) at (-115:2.5);
		\coordinate (c) at (-95:2.5);
		\coordinate (d) at (-65:2.5);
		\coordinate (e) at (-45:2.5);
		
		\coordinate (f1) at ($(tip)!0.85!(a)$);
		\coordinate (f2) at ($(tip)!0.9!(b)$);
		\coordinate (f3a) at ($(tip)!0.75!(c)$);
		\coordinate (f3b) at ($(tip)!0.65!(c)$);
		\coordinate (f4a) at ($(tip)!1.1!(d)$);
		\coordinate (f4b) at ($(tip)!0.95!(d)$);
		\coordinate (f5) at ($(tip)!0.85!(e)$);
		
		\draw (tip) -- (a);
		\draw (tip) -- (b);
		\draw (tip) -- (c);
		\draw (tip) -- (d);
		\draw (tip) -- (e);
		
		\draw (f1) -- (f2) -- (f3a);
		\draw (f3a) -- ($(f3a)!0.2!(f4a)$);
		\draw (f4b) -- ($(f4b)!0.2!(f3b)$);
		\draw[dotted] ($(f3a)!0.3!(f4a)$) -- ($(f4b)!0.3!(f3b)$);
		\draw (f4b) -- (f5);
		
		\filldraw (f1) circle (2pt);
		\filldraw ($(f1)!0.5!(f2)$) circle (2pt);
		\filldraw (f2) circle (2pt);
		\filldraw ($(f2)!0.5!(f3a)$) circle (2pt);
		\filldraw (f3a) circle (2pt);
		\filldraw (f4b) circle (2pt);
		\filldraw ($(f4b)!0.5!(f5)$) circle (2pt);
		\filldraw (f5) circle (2pt);
		
		\filldraw ($(f1)!0.25!(tip)$) circle (2pt);
		\filldraw ($(f1)!0.5!(tip)$) circle (2pt);
		
		\coordinate (triad1) at (e);
		\coordinate (triad2) at ($($(e)!0.45!(tip)$)+(45:1)$);
		\coordinate (triad3) at ($(e)!0.5!(tip)$);
		\coordinate (triad4) at ($(e)!0.55!(triad2)$);
		
		\draw (triad1) -- (triad2);
		\draw[name path=line1] (triad2) -- (triad3);
		\draw[name path=line2] (triad4) -- (tip);
		
		\filldraw (triad2) circle (2pt);
		\filldraw (triad4) circle (2pt);
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt);
		\end{tikzpicture}
		\subcaption{An accordion with a left-hand triangle-type end and a right-hand triad-type end.}
	\end{subfigure}
	\caption{The nine types of accordion.} \label{accordion_figs}
\end{figure}


==> mk3m_figure.tex <==
\begin{figure}
	\centering
    \begin{subfigure}[t]{0.32\textwidth}
		\centering
        \begin{tikzpicture}[yscale=1.04]
        %\clip (-1.65,-1.6) rectangle + (3.3,3.5);
		\coordinate (end1) at (-1.5,0);
		\coordinate (middle) at (0,0);
		\coordinate (end2) at (1.5,0);
		
		\draw ($(end1)+(-0.2,0)$) -- ($(end2)+(0.2,0)$);
		
		\coordinate (middle1) at (0,1.8);
		\coordinate (left1) at ($(end1)!0.6!(middle1)$);
		
		\draw (end1) -- (middle1);
		\draw[name path=top1] (middle1) -- (middle);
		\draw[name path=top2] (left1) -- (end2);
		
		\coordinate (middle2) at (1.5,-1);
		\coordinate (left2) at ($(end1)!0.6!(middle2)$);
		
		\draw[white, name path=front1] (end1) -- (middle2);
		\draw[white, name path=front2] (middle) -- (middle2);
		
		\coordinate (middle3) at (-1.5,-1.5);
		\coordinate (left3) at ($(end1)!0.6!(middle3)$);
		
		\draw (end1) -- (middle3);
		\draw[name path=back1] (middle) -- (middle3);
		\draw[name path=back2] (left3) -- (end2);
		
		\filldraw[white, name intersections={of=front1 and back1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front1 and back2}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front2 and back2}=-] (intersection-1) circle (5pt);
		
		\draw (end1) -- (middle2);
		\draw (middle) -- (middle2);
		\draw[name path=front3] (left2) -- (end2);
		
		\filldraw (left1) circle (2pt);
		\filldraw (middle1) circle (2pt);
		\filldraw[name intersections={of=top1 and top2}=-] (intersection-1) circle (2pt);
		
		\filldraw (left2) circle (2pt);
		\filldraw (middle2) circle (2pt);
		\filldraw[name intersections={of=front2 and front3}=-] (intersection-1) circle (2pt);
		
		\filldraw (left3) circle (2pt);
		\filldraw (middle3) circle (2pt);
		\filldraw[name intersections={of=back1 and back2}=-] (intersection-1) circle (2pt);
		\end{tikzpicture}
		\subcaption{A triad-paddle.} \label{mk33_fig}
	\end{subfigure}
	%
    \begin{subfigure}[t]{0.32\textwidth}
		\centering
        \begin{tikzpicture}[yscale=1.04]
		\coordinate (end1) at (-1.5,0);
		\coordinate (middle) at (0,0);
		\coordinate (end2) at (1.5,0);
		\coordinate (end3) at (-1,0);
		\coordinate (end4) at (1,0);
		
		\draw ($(end1)+(-0.2,0)$) -- ($(end2)+(0.2,0)$);
		
		\coordinate (middle1) at (0,1.8);
		\coordinate (left1) at ($(end1)!0.6!(middle1)$);
		
		\coordinate (middle2) at (1.5,-1);
		\coordinate (left2) at ($(end1)!0.6!(middle2)$);
		
		\draw[white, name path=front1] (end1) -- (middle2);
		\draw[white, name path=front2] (middle) -- (middle2);
		
		\coordinate (middle3) at (-1.5,-1.5);
		\coordinate (left3) at ($(end1)!0.6!(middle3)$);
		
		\draw (end1) -- (middle3);
		\draw[name path=back1] (middle) -- (middle3);
		\draw[name path=back2] (left3) -- (end2);
		
		\filldraw[white, name intersections={of=front1 and back1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front1 and back2}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front2 and back2}=-] (intersection-1) circle (5pt);
		
		\draw (end1) -- (middle2);
		\draw (middle) -- (middle2);
		\draw[name path=front3] (left2) -- (end2);
		
		\filldraw (left2) circle (2pt);
		\filldraw (middle2) circle (2pt);
		\filldraw[name intersections={of=front2 and front3}=-] (intersection-1) circle (2pt);
		
		\filldraw (left3) circle (2pt);
		\filldraw (middle3) circle (2pt);
		\filldraw[name intersections={of=back1 and back2}=-] (intersection-1) circle (2pt);
		
		\draw (end3) -- ($(end3)+(0,1)$);
		\draw (middle) -- ($(middle)+(0,1)$);
		\draw (end4) -- ($(end4)+(0,1)$);
		\draw ($(end3)+(0,1)$) -- ($(end4)+(0,1)$);
		\draw ($(end3)+(0,0.5)$) -- ($(end4)+(0,0.5)$);
		
		\filldraw ($(end3)+(0,1)$) circle (2pt);
		\filldraw ($(middle)+(0,1)$) circle (2pt);
		\filldraw ($(end4)+(0,1)$) circle (2pt);
		\filldraw ($(end3)+(0,0.5)$) circle (2pt);
		\filldraw ($(middle)+(0,0.5)$) circle (2pt);
		\filldraw ($(end4)+(0,0.5)$) circle (2pt);
		
		\filldraw[white] (0,1.8) circle (2pt);
		\end{tikzpicture}
        \subcaption{A tri-paddle-copaddle.}\label{hybrid}
	\end{subfigure}
	%
    \begin{subfigure}[t]{0.32\textwidth}
		\centering
        \begin{tikzpicture}[yscale=1.04]
		\coordinate (end1) at (-1.5,0);
		\coordinate (middle) at (0,0);
		\coordinate (end2) at (1.5,0);
		
		\draw ($(end1)+(-0.2,0)$) -- ($(end2)+(0.2,0)$);
		
		\coordinate (middle1) at (0,1.8);
		\coordinate (left1) at ($(end1)!0.6!(middle1)$);
		
		\coordinate (middle2) at (1.5,-1);
		\coordinate (left2) at ($(end1)!0.6!(middle2)$);
		
		\draw[white, name path=front1] (end1) -- (middle2);
		\draw[white, name path=front2] (middle) -- (middle2);
		
		\coordinate (middle3) at (-1.5,-1.5);
		\coordinate (left3) at ($(end1)!0.6!(middle3)$);
		
		\draw (end1) -- (middle3);
		\draw[name path=back1] (middle) -- (middle3);
		\draw[name path=back2] (left3) -- (end2);
		
		\filldraw[white, name intersections={of=front1 and back1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front1 and back2}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front2 and back2}=-] (intersection-1) circle (5pt);
		
		\draw (end1) -- (middle2);
		\draw (middle) -- (middle2);
		\draw[name path=front3] (left2) -- (end2);
		
		\filldraw (left2) circle (2pt);
		\filldraw (middle2) circle (2pt);
		\filldraw[name intersections={of=front2 and front3}=-] (intersection-1) circle (2pt);
		
		\filldraw (left3) circle (2pt);
		\filldraw (middle3) circle (2pt);
		\filldraw[name intersections={of=back1 and back2}=-] (intersection-1) circle (2pt);
		
		\coordinate (back) at (1.2,1.1);
		\coordinate (tip) at (-1.5,1.6);
		\coordinate (planetopback) at ($(tip)!0.44!(back)$);
		
		\draw[name path=back] (end1) -- (back);
		\draw[name path=top] (back) -- (tip);
		\draw[white, name path=front] (tip) -- (end2);
		
		\draw[white, name path=plane1] (middle) -- ($(middle)+(0,1)$);
		\draw[white, name path=planefront, name intersections={of=plane1 and front}=-] (middle) -- (intersection-1);
		\draw[name intersections={of=plane1 and front}=-] (intersection-1) -- (planetopback);
		\draw[white, name path=plane2] (planetopback) -- ($(planetopback)+(0,-1)$);
		\draw[name path=planeback, name intersections={of=plane2 and back}=-] (planetopback) -- (intersection-1);
		\draw[name intersections={of=plane2 and back}=-] (intersection-1) -- (middle);
		
		\filldraw[white, name intersections={of=front and back}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=planefront and back}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front and planeback}=-] (intersection-1) circle (5pt);
		
		\draw (tip) -- (end2);
		\draw[name intersections={of=plane1 and front}=-] (middle) -- (intersection-1);
		
		\filldraw (middle) circle (2pt) node[above, xshift=6, yshift=-2] {$x$};
		\filldraw (tip) circle (2pt) node[left] {$e_2$};
		\filldraw (back) circle (2pt) node[right] {$e_4$};
		\filldraw (planetopback) circle (2pt) node[above] {$e_3$};
		\filldraw[name intersections={of=plane1 and front}=-] (intersection-1) circle (2pt) node[above, xshift=5, yshift=-2] {$e_1$};
		\filldraw[name intersections={of=plane2 and back}=-] (intersection-1) circle (2pt) node[left, yshift=2, xshift=0] {$e_5$};
		\end{tikzpicture}
		\subcaption{A quasi-triad-paddle with an augmented-fan petal.} \label{aug_fig}
	\end{subfigure}
	%
    \begin{subfigure}[t]{0.32\textwidth}
		\centering
        \begin{tikzpicture}[yscale=1.04]
		\coordinate (end1) at (-1.5,0);
		\coordinate (middle) at (0,0);
		\coordinate (end2) at (1.5,0);
		
		\draw ($(end1)+(-0.2,0)$) -- ($(end2)+(0.2,0)$);
		
		\coordinate (middle1) at (0,1.8);
		\coordinate (left1) at ($(end1)!0.6!(middle1)$);
		
		\coordinate (middle2) at (1.5,-1);
		\coordinate (left2) at ($(end1)!0.6!(middle2)$);
		
		\draw[white, name path=front1] (end1) -- (middle2);
		\draw[white, name path=front2] (middle) -- (middle2);
		
		\coordinate (middle3) at (-1.5,-1.5);
		\coordinate (left3) at ($(end1)!0.6!(middle3)$);
		
		\draw (end1) -- (middle3);
		\draw[name path=back1] (middle) -- (middle3);
		\draw[name path=back2] (left3) -- (end2);
		
		\filldraw[white, name intersections={of=front1 and back1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front1 and back2}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front2 and back2}=-] (intersection-1) circle (5pt);
		
		\draw (end1) -- (middle2);
		\draw (middle) -- (middle2);
		\draw[name path=front3] (left2) -- (end2);
		
		\filldraw (left2) circle (2pt);
		\filldraw (middle2) circle (2pt);
		\filldraw[name intersections={of=front2 and front3}=-] (intersection-1) circle (2pt);
		
		\filldraw (left3) circle (2pt);
		\filldraw (middle3) circle (2pt);
		\filldraw[name intersections={of=back1 and back2}=-] (intersection-1) circle (2pt);
		
		\coordinate (tip) at ($(end2)+(165:2.8)$);
		\coordinate (halftip) at ($(end2)!0.5!(tip)$);
		\coordinate (outer) at ($(middle)+(75:1.4)$);
		\coordinate (inner) at ($(tip)!0.55!(outer)$);
		
		\draw (end2) -- (tip);
		\draw (tip) -- (outer);
		\draw[name path=line4] (outer) -- (halftip);
		\draw[name path=line3] (inner) -- (end2);
		
		\draw[name path=line1] (tip) -- (middle);
		\draw[name path=line2] (halftip) -- (end1);
		
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt) node[left, xshift=-3, yshift=1] {$x$};
		\filldraw (tip) circle (2pt) node[left] {$e_1$};
		\filldraw (halftip) circle (2pt) node[below, xshift=4, yshift=1] {$e_5$};
		\filldraw (outer) circle (2pt) node[right] {$e_3$};
		\filldraw (inner) circle (2pt) node[above] {$e_2$};
		\filldraw[name intersections={of=line3 and line4}=-] (intersection-1) circle (2pt) node[right, yshift=2] {$e_4$};
		
		\filldraw[white] (0,1.6) circle (2pt);
		\end{tikzpicture}
		\subcaption{A quasi-triad-paddle with a co-augmented-fan petal.} \label{coaug_fig}
	\end{subfigure}
	%
    \begin{subfigure}[t]{0.32\textwidth}
		\centering
        \begin{tikzpicture}[yscale=1.04]
		\coordinate (end1) at (-1.5,0);
		\coordinate (middle) at (0,0);
		\coordinate (end2) at (1.5,0);
		
		\draw ($(end1)+(-0.2,0)$) -- ($(end2)+(0.2,0)$);
		
		\coordinate (middle1) at (0,1.8);
		\coordinate (left1) at ($(end1)!0.6!(middle1)$);
		
		\coordinate (middle2) at (1.5,-1);
		\coordinate (left2) at ($(end1)!0.6!(middle2)$);
		
		\draw[white, name path=front1] (end1) -- (middle2);
		\draw[white, name path=front2] (middle) -- (middle2);
		
		\coordinate (middle3) at (-1.5,-1.5);
		\coordinate (left3) at ($(end1)!0.6!(middle3)$);
		
		\draw (end1) -- (middle3);
		\draw[name path=back1] (middle) -- (middle3);
		\draw[name path=back2] (left3) -- (end2);
		
		\filldraw[white, name intersections={of=front1 and back1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front1 and back2}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front2 and back2}=-] (intersection-1) circle (5pt);
		
		\draw (end1) -- (middle2);
		\draw (middle) -- (middle2);
		\draw[name path=front3] (left2) -- (end2);
		
		\filldraw (left2) circle (2pt);
		\filldraw (middle2) circle (2pt);
		\filldraw[name intersections={of=front2 and front3}=-] (intersection-1) circle (2pt);
		
		\filldraw (left3) circle (2pt);
		\filldraw (middle3) circle (2pt);
		\filldraw[name intersections={of=back1 and back2}=-] (intersection-1) circle (2pt);
		
		\coordinate (tip) at (0,1.6);
		
		\draw (end1) -- (tip);
		\draw (end2) -- (tip);
		\draw[name path=line1] ($(end1)!0.5!(tip)$) -- (end2);
		\draw[name path=line2] ($(end2)!0.5!(tip)$) -- (end1);
		
		\filldraw (tip) circle (2pt);
		\filldraw ($(end1)!0.5!(tip)$) circle (2pt);
		\filldraw ($(end2)!0.5!(tip)$) circle (2pt);
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt);
		\end{tikzpicture}
		\subcaption{A quasi-triad-paddle with a quad petal.} \label{typea_fig1}
	\end{subfigure}
	%
    \begin{subfigure}[t]{0.32\textwidth}
		\centering
        \begin{tikzpicture}[yscale=1.04]
		\coordinate (end1) at (-1.5,0);
		\coordinate (middle) at (0,0);
		\coordinate (end2) at (1.5,0);
		
		\draw ($(end1)+(-0.2,0)$) -- ($(end2)+(0.2,0)$);
		
		\coordinate (middle1) at (0,1.8);
		\coordinate (left1) at ($(end1)!0.6!(middle1)$);
		
		\coordinate (middle2) at (1.5,-1);
		\coordinate (left2) at ($(end1)!0.6!(middle2)$);
		
		\draw[white, name path=front1] (end1) -- (middle2);
		\draw[white, name path=front2] (middle) -- (middle2);
		
		\coordinate (middle3) at (-1.5,-1.5);
		\coordinate (left3) at ($(end1)!0.6!(middle3)$);
		
		\draw (end1) -- (middle3);
		\draw[name path=back1] (middle) -- (middle3);
		\draw[name path=back2] (left3) -- (end2);
		
		\filldraw[white, name intersections={of=front1 and back1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front1 and back2}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front2 and back2}=-] (intersection-1) circle (5pt);
		
		\draw (end1) -- (middle2);
		\draw (middle) -- (middle2);
		\draw[name path=front3] (left2) -- (end2);
		
		\filldraw (left2) circle (2pt);
		\filldraw (middle2) circle (2pt);
		\filldraw[name intersections={of=front2 and front3}=-] (intersection-1) circle (2pt);
		
		\filldraw (left3) circle (2pt);
		\filldraw (middle3) circle (2pt);
		\filldraw[name intersections={of=back1 and back2}=-] (intersection-1) circle (2pt);
		
		\coordinate (tip) at (0,1.6);
		
		\draw (end1) -- (tip);
		\draw (end2) -- (tip);
		\draw[name path=line1] ($(end1)!0.5!(tip)$) -- (end2);
		\draw[name path=line2] ($(end2)!0.5!(tip)$) -- (end1);
		\draw (tip) -- (middle);
		
		\filldraw (tip) circle (2pt);
		\filldraw ($(end1)!0.5!(tip)$) circle (2pt);
		\filldraw ($(end2)!0.5!(tip)$) circle (2pt);
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt);
		\end{tikzpicture}
		\subcaption{A quasi-triad-paddle with a quad petal.} \label{typea_fig2}
	\end{subfigure}
	%
    \begin{subfigure}[t]{0.32\textwidth}
		\centering
        \begin{tikzpicture}[yscale=1.04]
		\coordinate (end1) at (-1.5,0);
		\coordinate (middle) at (0,0);
		\coordinate (end2) at (1.5,0);
		
		\draw ($(end1)+(-0.2,0)$) -- ($(end2)+(0.2,0)$);
		
		\coordinate (middle1) at (0,1.8);
		\coordinate (left1) at ($(end1)!0.6!(middle1)$);
		
		\coordinate (middle2) at (1.5,-1);
		\coordinate (left2) at ($(end1)!0.6!(middle2)$);
		
		\draw[white, name path=front1] (end1) -- (middle2);
		\draw[white, name path=front2] (middle) -- (middle2);
		
		\coordinate (middle3) at (-1.5,-1.5);
		\coordinate (left3) at ($(end1)!0.6!(middle3)$);
		
		\draw (end1) -- (middle3);
		\draw[name path=back1] (middle) -- (middle3);
		\draw[name path=back2] (left3) -- (end2);
		
		\filldraw[white, name intersections={of=front1 and back1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front1 and back2}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front2 and back2}=-] (intersection-1) circle (5pt);
		
		\draw (end1) -- (middle2);
		\draw (middle) -- (middle2);
		\draw[name path=front3] (left2) -- (end2);
		
		\filldraw (left2) circle (2pt);
		\filldraw (middle2) circle (2pt);
		\filldraw[name intersections={of=front2 and front3}=-] (intersection-1) circle (2pt);
		
		\filldraw (left3) circle (2pt);
		\filldraw (middle3) circle (2pt);
		\filldraw[name intersections={of=back1 and back2}=-] (intersection-1) circle (2pt);
		
		\coordinate (tip) at (0,1.6);
		
		\draw (end1) -- (tip);
		\draw (end2) -- (tip);
		\draw[name path=line1] ($(end1)!0.5!(tip)$) -- (end2);
		\draw[name path=line2] ($(end2)!0.5!(tip)$) -- (end1);
		\draw (tip) -- (middle);
		\draw ($(end1)!0.5!(tip)$) .. controls ($($(end1)!0.5!(tip)$)!0.8!($(end1)!0.5!(middle)$)$) and ($(end1)!0.9!(middle)$) .. (middle);
		\draw ($(end2)!0.5!(tip)$) .. controls ($($(end2)!0.5!(tip)$)!0.8!($(end2)!0.5!(middle)$)$) and ($(end2)!0.9!(middle)$) .. (middle);
		
		\filldraw (tip) circle (2pt);
		\filldraw ($(end1)!0.5!(tip)$) circle (2pt);
		\filldraw ($(end2)!0.5!(tip)$) circle (2pt);
		\filldraw[name intersections={of=line1 and line2}=-] (intersection-1) circle (2pt);
		\end{tikzpicture}
		\subcaption{A quasi-triad-paddle with a quad petal.} \label{typea_fig3}
	\end{subfigure}
	%
    \begin{subfigure}[t]{0.32\textwidth}
		\centering
        \begin{tikzpicture}[yscale=1.04]
		\coordinate (end1) at (-1.5,0);
		\coordinate (middle) at (0,0);
		\coordinate (end2) at (1.5,0);
		
		\draw ($(end1)+(-0.2,0)$) -- ($(end2)+(0.2,0)$);
		
		\coordinate (middle1) at (0,1.8);
		\coordinate (left1) at ($(end1)!0.6!(middle1)$);
		
		\coordinate (middle2) at (1.5,-1);
		\coordinate (left2) at ($(end1)!0.6!(middle2)$);
		
		\draw[white, name path=front1] (end1) -- (middle2);
		\draw[white, name path=front2] (middle) -- (middle2);
		
		\coordinate (middle3) at (-1.5,-1.5);
		\coordinate (left3) at ($(end1)!0.6!(middle3)$);
		
		\draw (end1) -- (middle3);
		\draw[name path=back1] (middle) -- (middle3);
		\draw[name path=back2] (left3) -- (end2);
		
		\filldraw[white, name intersections={of=front1 and back1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front1 and back2}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front2 and back2}=-] (intersection-1) circle (5pt);
		
		\draw (end1) -- (middle2);
		\draw (middle) -- (middle2);
		\draw[name path=front3] (left2) -- (end2);
		
		\filldraw (left2) circle (2pt);
		\filldraw (middle2) circle (2pt);
		\filldraw[name intersections={of=front2 and front3}=-] (intersection-1) circle (2pt);
		
		\filldraw (left3) circle (2pt);
		\filldraw (middle3) circle (2pt);
		\filldraw[name intersections={of=back1 and back2}=-] (intersection-1) circle (2pt);
		
		\coordinate (tip) at (0,1.6);
		
		\draw (end1) -- (tip);
		\draw (end2) -- (tip);
		\draw ($(end1)!0.5!(tip)$) -- ($(end2)!0.5!(tip)$);
		
		\filldraw (tip) circle (2pt);
		\filldraw ($(end1)!0.5!(tip)$) circle (2pt);
		\filldraw ($(end2)!0.5!(tip)$) circle (2pt);
		\filldraw ($(middle)!0.5!(tip)$) circle (2pt);
		\end{tikzpicture}
		\subcaption{A quasi-triad-paddle with a near-quad petal.} \label{typeb_fig1}
	\end{subfigure}
	%
    \begin{subfigure}[t]{0.32\textwidth}
		\centering
        \begin{tikzpicture}[yscale=1.04]
		\coordinate (end1) at (-1.5,0);
		\coordinate (middle) at (0,0);
		\coordinate (end2) at (1.5,0);
		
		\draw ($(end1)+(-0.2,0)$) -- ($(end2)+(0.2,0)$);
		
		\coordinate (middle1) at (0,1.8);
		\coordinate (left1) at ($(end1)!0.6!(middle1)$);
		
		\coordinate (middle2) at (1.5,-1);
		\coordinate (left2) at ($(end1)!0.6!(middle2)$);
		
		\draw[white, name path=front1] (end1) -- (middle2);
		\draw[white, name path=front2] (middle) -- (middle2);
		
		\coordinate (middle3) at (-1.5,-1.5);
		\coordinate (left3) at ($(end1)!0.6!(middle3)$);
		
		\draw (end1) -- (middle3);
		\draw[name path=back1] (middle) -- (middle3);
		\draw[name path=back2] (left3) -- (end2);
		
		\filldraw[white, name intersections={of=front1 and back1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front1 and back2}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front2 and back2}=-] (intersection-1) circle (5pt);
		
		\draw (end1) -- (middle2);
		\draw (middle) -- (middle2);
		\draw[name path=front3] (left2) -- (end2);
		
		\filldraw (left2) circle (2pt);
		\filldraw (middle2) circle (2pt);
		\filldraw[name intersections={of=front2 and front3}=-] (intersection-1) circle (2pt);
		
		\filldraw (left3) circle (2pt);
		\filldraw (middle3) circle (2pt);
		\filldraw[name intersections={of=back1 and back2}=-] (intersection-1) circle (2pt);
		
		\coordinate (tip) at (0,1.6);
		
		\draw (end1) -- (tip);
		\draw (end2) -- (tip);
		\draw ($(end1)!0.5!(tip)$) -- ($(end2)!0.5!(tip)$);
		\draw (tip) -- (middle);
		
		\filldraw (tip) circle (2pt);
		\filldraw ($(end1)!0.5!(tip)$) circle (2pt);
		\filldraw ($(end2)!0.5!(tip)$) circle (2pt);
		\filldraw ($(middle)!0.5!(tip)$) circle (2pt);
		\end{tikzpicture}
		\subcaption{A quasi-triad-paddle with a near-quad petal.} \label{typeb_fig2}
	\end{subfigure}
		%
    \begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
		\coordinate (end1) at (-1.2,0);
		\coordinate (middle) at (0,0);
		\coordinate (end2) at (1.5,0);
		\coordinate (end3) at (-2.5,0);
		
		\draw ($(end3)+(-0.2,0)$) -- ($(end2)+(0.2,0)$);
		
		\coordinate (middle2) at (1.5,-1);
		\coordinate (left2) at ($(end1)!0.6!(middle2)$);
		
		\draw[white, name path=front1] (end1) -- (middle2);
		\draw[white, name path=front2] (middle) -- (middle2);
		\draw[name path=front3] (left2) -- (end2);
		
		\coordinate (middle3) at (-1.5,-1.5);
		\coordinate (left3) at ($(end1)!0.6!(middle3)$);
		
		\draw (end1) -- (middle3);
		\draw[name path=back1] (middle) -- (middle3);
		\draw[name path=back2] (left3) -- (end2);
		
		\filldraw[white, name intersections={of=front1 and back1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front1 and back2}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front2 and back2}=-] (intersection-1) circle (5pt);
		
		\draw (end1) -- (middle2);
		\draw (middle) -- (middle2);
		
		\coordinate (middle1) at ($(middle)+(1.5,1)$);
		\coordinate (left1) at ($(end3)!0.6!(middle1)$);
		
		\draw[white, name path=topfront1] (end3) -- (middle1);
		\draw[name path=topfront2] (left1) -- (end2);
		\draw[name path=topfront3] (middle1) -- (middle);
		
		\coordinate (middle4) at ($(middle)+(-1.5,1.5)$);
		\coordinate (left4) at ($(end3)!0.6!(middle4)$);
		
		\draw (end3) -- (middle4);
		\draw[name path=topback1] (middle4) -- (end1);
		\draw[name path=topback2] (left4) -- (middle);
		
		\filldraw[white, name intersections={of=topfront1 and topback1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=topfront1 and topback2}=-] (intersection-1) circle (5pt);
		
		\draw (end3) -- (middle1);
		
		\filldraw (left2) circle (2pt);
		\filldraw (middle2) circle (2pt);
		\filldraw[name intersections={of=front2 and front3}=-] (intersection-1) circle (2pt);
		
		\filldraw (left3) circle (2pt);
		\filldraw (middle3) circle (2pt);
		\filldraw[name intersections={of=back1 and back2}=-] (intersection-1) circle (2pt);
		
		\filldraw (end3) circle (2pt) node[below] {$x$};
		\filldraw (middle1) circle (2pt);
		\filldraw (left1) circle (2pt);
		\filldraw[name intersections={of=topfront2 and topfront3}=-] (intersection-1) circle (2pt);
		
		\filldraw (middle4) circle (2pt);
		\filldraw (left4) circle (2pt);
		\filldraw[name intersections={of=topback1 and topback2}=-] (intersection-1) circle (2pt);
		
		\filldraw[white] (0,1.8) circle (2pt);
		\end{tikzpicture}
		\subcaption{A hinged triad-paddle.}
		\label{hinged_fig}
	\end{subfigure}
	%
    \begin{subfigure}[t]{0.45\textwidth}
		\centering
		\begin{tikzpicture}
		\coordinate (end1) at (-1.5,0);
		\coordinate (middle) at (0,0);
		\coordinate (end2) at (1.5,0);
		\coordinate (end3) at (-2.5,0);
		
		\draw ($(end3)+(-0.2,0)$) -- ($(end2)+(0.2,0)$);
		
		\coordinate (middle1) at (0,1.8);
		\coordinate (left1) at ($(end1)!0.6!(middle1)$);
		
		\draw (end1) -- (middle1);
		\draw[name path=top1] (middle1) -- (middle);
		\draw[name path=top2] (left1) -- (end2);
		
		\coordinate (middle2) at (1.5,-1);
		\coordinate (left2) at ($(end1)!0.6!(middle2)$);
		
		\draw[white, name path=front1] (end1) -- (middle2);
		\draw[white, name path=front2] (middle) -- (middle2);
		
		\coordinate (middle3) at (-1.5,-1.5);
		\coordinate (left3) at ($(end1)!0.6!(middle3)$);
		
		\draw (end1) -- (middle3);
		\draw[name path=back1] (middle) -- (middle3);
		\draw[name path=back2] (left3) -- (end2);
		
		\filldraw[white, name intersections={of=front1 and back1}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front1 and back2}=-] (intersection-1) circle (5pt);
		\filldraw[white, name intersections={of=front2 and back2}=-] (intersection-1) circle (5pt);
		
		\draw (end1) -- (middle2);
		\draw (middle) -- (middle2);
		\draw[name path=front3] (left2) -- (end2);
		
		\filldraw (left1) circle (2pt);
		\filldraw (middle1) circle (2pt);
		\filldraw[name intersections={of=top1 and top2}=-] (intersection-1) circle (2pt);
		
		\filldraw (left2) circle (2pt);
		\filldraw (middle2) circle (2pt);
		\filldraw[name intersections={of=front2 and front3}=-] (intersection-1) circle (2pt);
		
		\filldraw (left3) circle (2pt);
		\filldraw (middle3) circle (2pt);
		\filldraw[name intersections={of=back1 and back2}=-] (intersection-1) circle (2pt);
		
		\filldraw (end3) circle (2pt) node[below] {$x$};
		\end{tikzpicture}
		\subcaption{A hinged triad-paddle with no $4$-element fans.}
		\label{hinged_no_fan_fig}
	\end{subfigure}
	\caption{Examples of quasi-triad-paddles with no detachable pairs.} \label{mk3mpaddles_fig}
\end{figure}

